Synthetic-to-Real Self-supervised Robust Depth Estimation via Learning with Motion and Structure Priors

Self-supervised depth estimation from monocular cameras in diverse outdoor conditions, such as daytime, rain, and nighttime, is challenging due to the difficulty of learning universal representations and the severe lack of labeled real-world adverse data. Previous methods either rely on synthetic inputs and pseudo-depth labels or directly apply daytime strategies to adverse conditions, resulting in suboptimal results. In this paper, we present the first synthetic-to-real robust depth estimation framework, incorporating motion and structure priors to capture real-world knowledge effectively. In the synthetic adaptation, we transfer motion-structure knowledge inside cost volumes for better robust representation, using a frozen daytime model to train a depth estimator in synthetic adverse conditions. In the innovative real adaptation, which targets to fix synthetic-real gaps, models trained earlier identify the weather-insensitive regions with a designed consistency-reweighting strategy to emphasize valid pseudo-labels. We introduce a new regularization by gathering explicit depth distributions to constrain the model when facing real-world data. Experiments show that our method outperforms the state-of-the-art across diverse conditions in multi-frame and single-frame evaluations. We achieve improvements of 7.5% and 4.3% in AbsRel and RMSE on average for nuScenes and Robotcar datasets (daytime, nighttime, rain). In zero-shot evaluation of DrivingStereo (rain, fog), our method generalizes better than the previous ones.

==> (inline-0) <==
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151373612404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151373612404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151373612404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151373612404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151373612404_inv_depth_ours.jpg} \\
        
        %  row 2
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151477612404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151477612404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151477612404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151477612404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-01-15-16-36-0400__CAM_FRONT__1533151477612404_inv_depth_ours.jpg} \\

        %  row 3
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730498912404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730498912404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730498912404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730498912404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n008-2018-08-31-11-37-23-0400__CAM_FRONT__1535730498912404_inv_depth_ours.jpg} \\

        %  row 4
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852908012460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852908012460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852908012460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852908012460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852908012460_inv_depth_ours.jpg} \\

        %  row 5
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852963162460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852963162460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852963162460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852963162460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/daytime/n015-2018-09-25-13-17-43+0800__CAM_FRONT__1537852963162460_inv_depth_ours.jpg} \\

        % 底部的标签行
         &Input Image & Ground Truth & robust-depth \cite{Saunders_2023_ICCV} & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799328662460.jpg} 
        \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799328662460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799328662460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799328662460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799328662460_inv_depth_ours.jpg} \\
        
        %  row 2
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799343662460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799343662460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799343662460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799343662460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799343662460_inv_depth_ours.jpg} \\

        %  row 3
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799346662460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799346662460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799346662460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799346662460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799346662460_inv_depth_ours.jpg} \\

        %  row 4
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799348112460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799348112460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799348112460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799348112460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799348112460_inv_depth_ours.jpg} \\

        %  row 5
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799434912460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799434912460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799434912460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799434912460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799434912460_inv_depth_ours.jpg} \\

        %  row 6
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799415912460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799415912460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799415912460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799415912460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799415912460_inv_depth_ours.jpg} \\

        %  row 7
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799417412460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799417412460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799417412460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799417412460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799417412460_inv_depth_ours.jpg} \\

        %  row 8
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799642512460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799642512460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799642512460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799642512460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799642512460_inv_depth_ours.jpg} \\

        %  row 9
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799636662460_inv_depth_ours.jpg} \\

        %  row 10
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799495162467.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799495162467_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799495162467_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799495162467_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/nighttime/n015-2018-11-21-19-21-35+0800__CAM_FRONT__1542799495162467_inv_depth_ours.jpg} \\

        % 底部的标签行
         &Input Image & Ground Truth & robust-depth \cite{Saunders_2023_ICCV} & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295950362404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295950362404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295950362404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295950362404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537295950362404_inv_depth_ours.jpg} \\
        
        %  row 2
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296186362404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296186362404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296186362404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296186362404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-14-35-12-0400__CAM_FRONT__1537296186362404_inv_depth_ours.jpg} \\

        %  row 3
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537297965112404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537297965112404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537297965112404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537297965112404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537297965112404_inv_depth_ours.jpg} \\

        %  row 4
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298098262404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298098262404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298098262404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298098262404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298098262404_inv_depth_ours.jpg} \\

        %  row 5
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298143662404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298143662404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298143662404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298143662404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298143662404_inv_depth_ours.jpg} \\

        %  row 6
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298171662404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298171662404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298171662404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298171662404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298171662404_inv_depth_ours.jpg} \\

        %  row 7
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298175162404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298175162404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298175162404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298175162404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298175162404_inv_depth_ours.jpg} \\

        %  row 8
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298219912404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298219912404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298219912404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298219912404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298219912404_inv_depth_ours.jpg} \\

        %  row 9
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348662416.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348662416_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348662416_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348662416_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348662416_inv_depth_ours.jpg} \\

        %  row 10
        &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348112404.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348112404_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348112404_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348112404_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/nuscenes/rain/n008-2018-09-18-15-12-01-0400__CAM_FRONT__1537298348112404_inv_depth_ours.jpg} \\

        % 底部的标签行
         &Input Image & Ground Truth & robust-depth \cite{Saunders_2023_ICCV} & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418133821107956.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418133821107956_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418133821107956_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418133821107956_inv_depth_ours.jpg}  \\
        
        %  row 2
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418134251236839.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418134251236839_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418134251236839_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418134251236839_inv_depth_ours.jpg}  \\

        %  row 3
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418756851280111.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418756851280111_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418756851280111_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418756851280111_inv_depth_ours.jpg}  \\

        %  row 4
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757020132306.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757020132306_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757020132306_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757020132306_inv_depth_ours.jpg}  \\

        %  row 5
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757023319375.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757023319375_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757023319375_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757023319375_inv_depth_ours.jpg}  \\
        
        %  row 6
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757049440852.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757049440852_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757049440852_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/robotcar/1418757049440852_inv_depth_ours.jpg}  \\

        % 底部的标签行
         &Input Image & Ground Truth & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-18-951.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-18-951_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-18-951_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-18-951_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-18-951_inv_depth_ours.jpg} \\
        
        %  row 2
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-28-264.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-28-264_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-28-264_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-28-264_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-11-28-264_inv_depth_ours.jpg} \\

        %  row 3
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-54-991.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-54-991_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-54-991_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-54-991_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-54-991_inv_depth_ours.jpg} \\

        %  row 4
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-55-890.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-55-890_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-55-890_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-55-890_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-15-55-890_inv_depth_ours.jpg} \\

        %  row 5
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-37-023.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-37-023_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-37-023_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-37-023_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-37-023_inv_depth_ours.jpg} \\

        %  row 6
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-43-127.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-43-127_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-43-127_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-43-127_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-16-43-127_inv_depth_ours.jpg} \\

        %  row 7
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-17-40-972.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-17-40-972_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-17-40-972_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-17-40-972_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-17-40-972_inv_depth_ours.jpg} \\

        %  row 8
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-18-595.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-18-595_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-18-595_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-18-595_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-18-595_inv_depth_ours.jpg} \\

        %  row 9
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-22-699.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-22-699_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-22-699_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-22-699_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-22-699_inv_depth_ours.jpg} \\

        %  row 10
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-30-602.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-30-602_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-30-602_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-30-602_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/rain/2018-08-17-09-45-58_2018-08-17-10-18-30-602_inv_depth_ours.jpg} \\

        % 底部的标签行
         &Input Image & Ground Truth & robust-depth \cite{Saunders_2023_ICCV} & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-42-52-291.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-42-52-291_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-42-52-291_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-42-52-291_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-42-52-291_inv_depth_ours.jpg} \\
        
        %  row 2
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-43-11-208.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-43-11-208_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-43-11-208_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-43-11-208_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-43-11-208_inv_depth_ours.jpg} \\

        %  row 3
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-45-23-003.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-45-23-003_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-45-23-003_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-45-23-003_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-45-23-003_inv_depth_ours.jpg} \\

        %  row 4
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-13-221.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-13-221_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-13-221_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-13-221_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-13-221_inv_depth_ours.jpg} \\

        %  row 5
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-59-347.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-59-347_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-59-347_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-59-347_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-50-59-347_inv_depth_ours.jpg} \\

        %  row 6
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-51-07-850.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-51-07-850_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-51-07-850_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-51-07-850_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-51-07-850_inv_depth_ours.jpg} \\

        %  row 7
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-54-21-983.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-54-21-983_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-54-21-983_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-54-21-983_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-07-54-21-983_inv_depth_ours.jpg} \\

        %  row 8
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-14-36-289.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-14-36-289_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-14-36-289_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-14-36-289_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-14-36-289_inv_depth_ours.jpg} \\

        %  row 9
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-21-00-717.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-21-00-717_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-21-00-717_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-21-00-717_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-21-00-717_inv_depth_ours.jpg} \\

        %  row 10
        &
        \includegraphics[width=0.19\textwidth,height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-22-43-408.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth, height=0.105\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-22-43-408_depth_gt.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-22-43-408_inv_depth_robust_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-22-43-408_inv_depth_md4all.jpg} \hspace{1pt} &
        \includegraphics[width=0.19\textwidth]{figures/figures_supp/drivingstereo/fog/2018-10-25-07-37-26_2018-10-25-08-22-43-408_inv_depth_ours.jpg} \\

        % 底部的标签行
         &Input Image & Ground Truth & robust-depth \cite{Saunders_2023_ICCV} & md4all \cite{gasperini_morbitzer2023md4all}  & Ours \\
    \end{tabular}
\begin{tabular}{c @{} c @{} c  @{} c @{} c @{} c }
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/0_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/0_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/0_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/0_teacher_inv_depth.jpg} \hspace{1pt} \\
        
        %  row 2
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/1_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/1_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/1_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/1_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 3
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/2_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/2_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/2_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/2_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 4
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/3_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/3_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/3_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/night/3_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 5
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/5_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/5_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/5_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/5_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 6
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/1_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/1_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/1_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/1_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 7
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/2_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/2_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/2_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/2_teacher_inv_depth.jpg} \hspace{1pt} \\

        %  row 8
        &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/3_daytimerain_img_0.png} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/3_dual_teacher_consistency.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/3_daytimeteacher_inv_depth.jpg} \hspace{1pt} &
        \includegraphics[width=0.24\textwidth]{figures/figures_supp/viz_consistency/rain/3_teacher_inv_depth.jpg} \hspace{1pt} \\

        % 底部的标签行
         &Input Image & Consistency Map & $D_{day}$ & $D_{syn}$   \\
    \end{tabular}
